A construction of equivariant bundles on the space of symmetric forms

We construct stable vector bundles on the space of symmetric forms of degree d in n+1 variables which are equivariant for the action of SL_{n+1}(C), and admit an equivariant free resolution of length 2. For n=1, we obtain new examples of stable vector bundles of rank d-1 on P^d, which are moreover equivariant for SL_2(C). The presentation matrix of these bundles attains Westwick's upper bound for the dimension of vector spaces of matrices of constant rank and fixed size.

==> example.tex <==
% !TEX root = 10-apr-equivariant-bundles.tex
\[
\left[\begin{array}{ccccccccccccccc}
      -y_2&
      -3 y_3&
      -3 y_4&
      -y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      y_1&
      -8 y_2&
      -30 y_3&
      -32 y_4&
      -y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      11 y_1&
      -22 y_2&
      -132 y_3&
      -14 y_4&
      -5 y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      55 y_1&
      0 &
      -30 y_3&
      -40 y_4&
      -5 y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      165 y_1&
      15 y_2&
      -45 y_3&
      -25 y_4&
      -5 y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      30 y_1&
      48 y_2&
      -12 y_3&
      -16 y_4&
      -14 y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      42 y_1&
      28 y_2&
      0 &
      -28 y_4&
      -42 y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      14 y_1&
      16 y_2&
      12 y_3&
      -48 y_4&
      -30 y_5&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      5 y_1&
      25 y_2&
      45 y_3&
      -15 y_4&
      -165 y_5&
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      5 y_1&
      40 y_2&
      30 y_3&
      0 &
      -55 y_5&
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      5 y_1&
      14 y_2&
      132 y_3&
      22 y_4&
      -11 y_5&
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      y_1&
      32 y_2&
      30 y_3&
      8 y_4&
      -y_5\\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      y_1&
      3 y_2&
      3 y_3&
      y_4\\
      \end{array}\right]
\]

==> example2.tex <==
% !TEX root = 10-apr-equivariant-bundles.tex
\[
\left[\begin{array}{cccccccccccccc}
-y_2&
      -4 y_3&
      -y_4&
      -2 y_5&
      -y_6&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      y_1&
      -5 y_2&
      -5 y_3&
      -25 y_4&
      -35 y_5&
      -y_6&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      9 y_1&
      0 &
      -45 y_3&
      -180 y_4&
      -15 y_5&
      -3 y_6&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      6 y_1&
      30 y_2&
      -120 y_3&
      -40 y_4&
      -25 y_5&
      -7 y_6&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      42 y_1&
      210 y_2&
      0 &
      -35 y_4&
      -35 y_5&
      -14 y_6&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      126 y_1&
      42 y_2&
      21 y_3&
      -21 y_4&
      -42 y_5&
      -126 y_6&
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      14 y_1&
      35 y_2&
      35 y_3&
      0 &
      -210 y_5&
      -42 y_6&
      \centerdot &
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      7 y_1&
      25 y_2&
      40 y_3&
      120 y_4&
      -30 y_5&
      -6 y_6&
      \centerdot &
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      3 y_1&
      15 y_2&
      180 y_3&
      45 y_4&
      0 &
      -9 y_6&
      \centerdot \\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      y_1&
      35 y_2&
      25 y_3&
      5 y_4&
      5 y_5&
      -y_6\\
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      \centerdot &
      y_1&
      2 y_2&
      y_3&
      4 y_4&
      y_5\\
      \end{array}\right]\qquad\quad\,
\]
